Stahl's Theorem (aka BMV Conjecture): Insights and Intuition on its Proof

The Bessis-Moussa-Villani conjecture states that the trace of $\exp(A-tB)$ is, as a function of the real variable $t$, the Laplace transform of a positive measure, where $A$ and $B$ are respectively a hermitian and positive semi-definite matrix. The long standing conjecture was recently proved by Stahl and streamlined by Eremenko. We report on a more concise yet self-contained version of the proof.

==> contour.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'contour.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{676.97968873bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80356916)%
    \put(0,0){\includegraphics[width=\unitlength]{contour.pdf}}%
    \put(0.33896723,0.78337136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27763755\unitlength}\raggedright $\operatorname{Im}\left(z\right)$\end{minipage}}}%
    \put(0.75156615,0.38987959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27763755\unitlength}\raggedright $\operatorname{Re}\left(z\right)$\end{minipage}}}%
    \put(0.62901261,0.4795388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13779573\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.52509256,0.47344595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20822466\unitlength}\raggedright $\partial U_1$\end{minipage}}}%
    \put(0.66574267,0.6795005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.264874\unitlength}\raggedright $U_1$\end{minipage}}}%
    \put(0.25997159,0.45466005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20363146\unitlength}\raggedright $\left(U_1\right)^c$\end{minipage}}}%
    \put(0.57467523,0.34247147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15310637\unitlength}\raggedright $R$\end{minipage}}}%
    \put(0.44826358,0.34248113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16229275\unitlength}\raggedright $t$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gamma.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gamma.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{596.6640625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00611472)%
    \put(0,0){\includegraphics[width=\unitlength]{gamma.pdf}}%
    \put(0.05364613,1.0188176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48155778\unitlength}\raggedright $\mathbf{S_+:} \quad \operatorname{Im}\pi >0$\end{minipage}}}%
    \put(0.05364613,0.42887089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48155778\unitlength}\raggedright $\mathbf{S_-:} \quad \operatorname{Im}\pi <0$\end{minipage}}}%
    \put(0.32178911,0.86867344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45586791\unitlength}\raggedright $\gamma_k$\end{minipage}}}%
    \put(0.42636902,0.89823925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2219775\unitlength}\raggedright $\overrightarrow{l}$\end{minipage}}}%
    \put(0.50951527,0.73467449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28154964\unitlength}\raggedright $\overrightarrow{n}$\end{minipage}}}%
    \put(0.21452608,0.64357822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D: \quad \operatorname{Im}g>0$}}}%
    \put(0.48268367,0.91173582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D^c: \quad \operatorname{Im}g<0$}}}%
    \put(0.59530986,0.14732951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45586791\unitlength}\raggedright $\gamma_k$\end{minipage}}}%
    \put(0.48268212,0.13399011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2219775\unitlength}\raggedright $\overrightarrow{l}$\end{minipage}}}%
    \put(0.40225223,0.26808028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28154964\unitlength}\raggedright $\overrightarrow{n}$\end{minipage}}}%
    \put(0.48268367,0.32178911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D: \quad \operatorname{Im}g<0$}}}%
    \put(0.21452608,0.05363152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D^c: \quad \operatorname{Im}g>0$}}}%
  \end{picture}%
\endgroup%


==> manifold3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'manifold3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{582.0076836bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06563951)%
    \put(0,0){\includegraphics[width=\unitlength]{manifold3.pdf}}%
    \put(0.1347742,0.4535634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.42989679,0.28156308){\color[rgb]{0,0,0}\rotatebox{-12.54873855}{\makebox(0,0)[lt]{\begin{minipage}{0.51347496\unitlength}\raggedright $\operatorname{Re}\pi$\end{minipage}}}}%
    \put(0.3523369,0.51710502){\color[rgb]{0,0,0}\rotatebox{-12.69351279}{\makebox(0,0)[lt]{\begin{minipage}{0.51336176\unitlength}\raggedright $\operatorname{Im}\pi$\end{minipage}}}}%
    \put(0.84401616,0.16544191){\color[rgb]{0,0,0}\rotatebox{-12.54873855}{\makebox(0,0)[lt]{\begin{minipage}{0.36990828\unitlength}\raggedright $\operatorname{Re}h$\end{minipage}}}}%
    \put(0.75313752,0.40520956){\color[rgb]{0,0,0}\rotatebox{-12.69351279}{\makebox(0,0)[lt]{\begin{minipage}{0.37453259\unitlength}\raggedright $\operatorname{Im}h$\end{minipage}}}}%
    \put(0.67336362,0.76977377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.84863302\unitlength}\raggedright $h:=\frac{\operatorname{Im}g}{\operatorname{Im}\pi}$\end{minipage}}}%
    \put(0.0094709,0.61520946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08918299\unitlength}\raggedright $S_1$\end{minipage}}}%
    \put(0.02046732,0.71854001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15288513\unitlength}\raggedright $\vdots$\end{minipage}}}%
    \put(0.0094709,0.80714426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08918299\unitlength}\raggedright $S_n$\end{minipage}}}%
    \put(-0.00228704,0.99861454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23152269\unitlength}\raggedright $\mathbf{S}$\end{minipage}}}%
    \put(0.56938147,1.00955966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47394385\unitlength}\raggedright $D=$\end{minipage}}}%
    \put(0.56938147,0.96832309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47394385\unitlength}\raggedright $\pi^{-1}\left(\mathbb{R}\right)=$\end{minipage}}}%
  \end{picture}%
\endgroup%

